CTMCs with Imprecisely Timed Observations

Labeled continuous-time Markov chains (CTMCs) describe processes subject to random timing and partial observability. In applications such as runtime monitoring, we must incorporate past observations. The timing of these observations matters but may be uncertain. Thus, we consider a setting in which we are given a sequence of imprecisely timed labels called the evidence. The problem is to compute reachability probabilities, which we condition on this evidence. Our key contribution is a method that solves this problem by unfolding the CTMC states over all possible timings for the evidence. We formalize this unfolding as a Markov decision process (MDP) in which each timing for the evidence is reflected by a scheduler. This MDP has infinitely many states and actions in general, making a direct analysis infeasible. Thus, we abstract the continuous MDP into a finite interval MDP (iMDP) and develop an iterative refinement scheme to upper-bound conditional probabilities in the CTMC. We show the feasibility of our method on several numerical benchmarks and discuss key challenges to further enhance the performance.

==> Figures/Abstraction/ctmc_curves1.tex <==
\begin{tikzpicture}[baseline]
\definecolor{color1}{rgb}{0.1,0.498039215686275,0.9549019607843137}
\begin{axis}[
        width=4cm,
        height=3.2cm,
        ymin=-0.001,
        ymax=1.001,
        xmin=0,
        xmax=120,
        xlabel={Time},
        xtick={20, 80},
        xticklabels={0.2, 0.8},
        x label style={at={(axis description cs:0.5,-0.2)}},
        %
        ylabel={Probability},
        ytick={0,0.5,1.0},
        legend columns=-1,
        legend entries={$q$, $q'$, $q''$},
        legend pos=north east,
        legend image post style={xscale=0.3},
        legend style={nodes={scale=0.75, transform shape},
                      column sep=0.3ex,
                      row sep=0pt},
]

\path[name path=axis] (axis cs:0,0) -- (axis cs:120,0);

\addplot[name path=q0, thick, mark=none, color=plotblue] table[x=t, y=q0, col sep=comma] {Figures/Abstraction/Data/ctmc_queue_curves.csv};

\addplot[name path=q1, thick, mark=none, color=darkgreen] table[x=t, y=q1, col sep=comma] {Figures/Abstraction/Data/ctmc_queue_curves.csv};

\addplot[name path=q2, thick, mark=none, color=red] table[x=t, y=q2, col sep=comma] {Figures/Abstraction/Data/ctmc_queue_curves.csv};

\addplot[draw=black, dashed, fill=red!20] fill between[of=q0 and axis,soft clip={domain=20:80}];

\end{axis}
\end{tikzpicture}

==> Figures/Abstraction/ctmc_curves2.tex <==
\begin{tikzpicture}[baseline]
\definecolor{color1}{rgb}{0.1,0.498039215686275,0.9549019607843137}
\begin{axis}[
        width=4cm,
        height=3.2cm,
        ymin=-0.001,
        ymax=1.001,
        xmin=0,
        xmax=120,
        xlabel={Time},
        xtick={20, 80},
        xticklabels={0.2, 0.8},
        x label style={at={(axis description cs:0.5,-0.2)}},
        %
        ylabel={Probability},
        ytick={0,0.5,1.0},
        legend columns=-1,
        legend entries={$q$, $q'$, $q''$},
        legend pos=north east,
        legend image post style={xscale=0.3},
        legend style={nodes={scale=0.75, transform shape},
                      column sep=0.3ex,
                      row sep=0pt},
]

\path[name path=axis] (axis cs:0,0) -- (axis cs:120,0);

\addplot[name path=q0, thick, mark=none, color=plotblue] table[x=t, y=q0, col sep=comma] {Figures/Abstraction/Data/ctmc_queue_curves.csv};

\addplot[name path=q1, thick, mark=none, color=darkgreen] table[x=t, y=q1, col sep=comma] {Figures/Abstraction/Data/ctmc_queue_curves.csv};

\addplot[name path=q2, thick, mark=none, color=red] table[x=t, y=q2, col sep=comma] {Figures/Abstraction/Data/ctmc_queue_curves.csv};

\addplot[draw=black, dashed, fill=red!20] fill between[of=q0 and axis,soft clip={domain=20:50}];

\addplot[draw=black, dashed, fill=plotblue!20] fill between[of=q0 and axis,soft clip={domain=50:80}];

\end{axis}
\end{tikzpicture}

==> Figures/Abstraction/ctmc_intervals1.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        width=4cm,
        height=3.2cm,
        xmin=0,
        xmax=0.7,
        ymin=0.0,
        ymax=0.5,
        xlabel={$P(q)$},
        ylabel={$P(q'')$},
        xtick={0,0.2,0.4,0.6},
        ytick={0,0.2,0.4,0.6},
        x label style={at={(axis description cs:0.5,-0.16)}},
    ]
    
    \addlegendimage{dashed, very thick, color=red}
    \addlegendimage{dotted, very thick, color=plotblue}
    
    \addplot[only marks,fill=black,mark size=0.8pt] table {Figures/Abstraction/Data/points.dat}; 

    \addplot[mark=|, red, very thick] table[] { 
    x                       y
    0.28950187683227596     0 
    0.609037086538144       0 
    }; 
    \addplot[mark=-, red, very thick] table[] { 
    x                       y
    0                       0.09677975126692534
    0                       0.3783307322408702 
    }; 
    
    \coordinate (low) at (axis cs:0.28950187683227596, 0.09677975126692534) {};
    \coordinate (upp) at (axis cs:0.609037086538144, 0.3783307322408702) {};
    
    \end{axis}
    
    \begin{pgfonlayer}{bg}
        \filldraw[dotted, color=red!80, fill=red!20, very thick] (low) rectangle (upp);
    \end{pgfonlayer}
    
    \end{tikzpicture}

==> Figures/Abstraction/ctmc_intervals2.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        width=4cm,
        height=3.2cm,
        xmin=0,
        xmax=0.7,
        ymin=0.0,
        ymax=0.5,
        xlabel={$P(q)$},
        ylabel={$P(q'')$},
        xtick={0,0.2,0.4,0.6},
        ytick={0,0.2,0.4,0.6},
        x label style={at={(axis description cs:0.5,-0.16)}},
    ]
    
    \addlegendimage{dashed, very thick, color=red}
    \addlegendimage{dotted, very thick, color=plotblue}
    
    \addplot[only marks,fill=black,mark size=0.8pt] table {Figures/Abstraction/Data/points.dat}; 

    \addplot[mark=|, red, very thick] table[] { 
    x                       y
    0.38429912159797264     0 
    0.609037086538144       0 
    }; 
    \addplot[mark=-, red, very thick] table[] { 
    x                       y
    0                       0.09677975126692534
    0                       0.27367298878305124
    }; 

    \addplot[mark=|, plotblue, very thick] table[] { 
    x                       y
    0.28950187683227596     0 
    0.37967922538548715     0 
    }; 
    \addplot[mark=-, plotblue, very thick] table[] { 
    x                       y
    0                       0.27841114126188643
    0                       0.3783307322408702 
    }; 
    
    \coordinate (low) at (axis cs:0.38429912159797264, 0.09677975126692534) {};
    \coordinate (upp) at (axis cs:0.609037086538144, 0.27367298878305124) {};

    \coordinate (low2) at (axis cs:0.28748697365694736, 0.27841114126188643) {};
    \coordinate (upp2) at (axis cs:0.37967922538548715, 0.3807000222790507) {};
    
    \end{axis}

    \begin{pgfonlayer}{bg}
        \filldraw[dotted, color=red!80, fill=red!20, very thick] (low) rectangle (upp);
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{bg}
        \filldraw[dotted, color=plotblue!80, fill=plotblue!20, very thick] (low2) rectangle (upp2);
    \end{pgfonlayer}
    
    \end{tikzpicture}

==> Figures/Experiments/ahrs_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=\plotheight,
    xtick={0.1, 1, 10, 60, 600},
    xticklabels={0.1, 1, 10, 60, 600},
    ytick={0.9, 0.95, 1},
    yticklabels={0.9, 0.95, 1},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    major tick length=\MajorTickLength,
    xlabel style={yshift=\xlabelShift},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=0.8, xmax=600,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\empty, %{Cond. reach. prob.},
ymin=0.90, ymax=1.0,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.5]
(axis cs:0.05,0.957807961117679)
--(axis cs:0.05,0.962605785891122)
--(axis cs:0.46,0.962605785891122)
--(axis cs:1.9,0.962605785891122)
--(axis cs:6.6,0.962605785891122)
--(axis cs:23.56,0.962605785891122)
--(axis cs:77.48,0.962605785891122)
--(axis cs:249.42,0.962605785891122)
--(axis cs:800.39,0.962605785891122)
--(axis cs:800.39,0.957807961117679)
--(axis cs:800.39,0.957807961117679)
--(axis cs:249.42,0.957807961117679)
--(axis cs:77.48,0.957807961117679)
--(axis cs:23.56,0.957807961117679)
--(axis cs:6.6,0.957807961117679)
--(axis cs:1.9,0.957807961117679)
--(axis cs:0.46,0.957807961117679)
--(axis cs:0.05,0.957807961117679)
--cycle;

\addplot [semithick, black]
table {%
0.05 0.962605785891122
0.46 0.962605785891122
1.9 0.962605785891122
6.6 0.962605785891122
23.56 0.962605785891122
77.48 0.962605785891122
249.42 0.962605785891122
800.39 0.962605785891122
};
\addplot [semithick, crimson2143940]
table {%
0.46 0.904601
1.9 0.928636
6.6 0.942189
23.56 0.948768
77.48 0.951069
249.42 0.952714
800.39 0.954194
};
\addplot [semithick, crimson2143940, dashed]
table {%
0.46 0.98367
1.9 0.973195
6.6 0.966025
23.56 0.961857
77.48 0.959615
249.42 0.958452
800.39 0.95786
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0.46 0.904602
1.9 0.932688
6.6 0.94712
23.56 0.956096
77.48 0.959298
249.42 0.961071
800.39 0.962041
};
\addplot [semithick, steelblue31119180]
table {%
0.46 0.983669
1.9 0.97504
6.6 0.969646
23.56 0.966662
77.48 0.965627
249.42 0.965129
800.39 0.964306
};
\draw (axis cs:1,0.965) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$W(\Omega)'$};
\end{axis}%
\end{tikzpicture}%

==> Figures/Experiments/ahrs_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=\plotheight,
    xtick={0.1, 1, 10, 60, 600},
    xticklabels={0.1, 1, 10, 60, 600},
    ytick={0.06, 0.07, 0.08},
    yticklabels={0.06, 0.07, 0.08},
    scaled ticks=false,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    major tick length=\MajorTickLength,
    xlabel style={yshift=\xlabelShift},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=0.8, xmax=600,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\empty, %{Cond. reach. prob.},
ymin=0.06, ymax=0.08,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.5]
(axis cs:0.05,0.0709074678300218)
--(axis cs:0.05,0.0712881603797118)
--(axis cs:0.31,0.0712881603797118)
--(axis cs:1.2,0.0712881603797118)
--(axis cs:3.93,0.0712881603797118)
--(axis cs:12.92,0.0712881603797118)
--(axis cs:33.32,0.0712881603797118)
--(axis cs:86.63,0.0712881603797118)
--(axis cs:192.94,0.0712881603797118)
--(axis cs:367.61,0.0712881603797118)
--(axis cs:646.85,0.0712881603797118)
--(axis cs:646.85,0.0709074678300218)
--(axis cs:646.85,0.0709074678300218)
--(axis cs:367.61,0.0709074678300218)
--(axis cs:192.94,0.0709074678300218)
--(axis cs:86.63,0.0709074678300218)
--(axis cs:33.32,0.0709074678300218)
--(axis cs:12.92,0.0709074678300218)
--(axis cs:3.93,0.0709074678300218)
--(axis cs:1.2,0.0709074678300218)
--(axis cs:0.31,0.0709074678300218)
--(axis cs:0.05,0.0709074678300218)
--cycle;

\addplot [semithick, black]
table {%
0.05 0.0712881603797118
0.31 0.0712881603797118
1.2 0.0712881603797118
3.93 0.0712881603797118
12.92 0.0712881603797118
33.32 0.0712881603797118
86.63 0.0712881603797118
192.94 0.0712881603797118
367.61 0.0712881603797118
646.85 0.0712881603797118
};
\addplot [semithick, crimson2143940]
table {%
0.31 0.063327
1.2 0.067147
3.93 0.068848
12.92 0.069642
33.32 0.069735
86.63 0.069871
192.94 0.070054
367.61 0.070065
646.85 0.070075
};
\addplot [semithick, crimson2143940, dashed]
table {%
0.31 0.076902
1.2 0.073683
3.93 0.072323
12.92 0.071667
33.32 0.071319
86.63 0.071139
192.94 0.071048
367.61 0.071002
646.85 0.070979
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0.31 0.063327
1.2 0.067637
3.93 0.069517
12.92 0.070412
33.32 0.070844
86.63 0.071056
192.94 0.071161
367.61 0.071213
646.85 0.071239
};
\addplot [semithick, steelblue31119180]
table {%
0.31 0.076902
1.2 0.074281
3.93 0.073015
12.92 0.072452
33.32 0.072343
86.63 0.072226
192.94 0.072078
367.61 0.072059
646.85 0.072057
};
\draw (axis cs:1,0.0718) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$W(\Omega)'$};
\end{axis}%
\end{tikzpicture}%


==> Figures/Experiments/ahrs_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=\plotheight,
    xtick={0.1, 1, 10, 60, 600},
    xticklabels={0.1, 1, 10, 60, 600},
    ytick={0.85, 0.9, 0.95, 1},
    yticklabels={0.85, 0.9, 0.95, 1},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=0.8, xmax=600,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cond. reach. prob.},
ymin=0.85, ymax=1.0,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.5]
(axis cs:0.05,0.957680733645)
--(axis cs:0.05,0.96580619582208)
--(axis cs:0.53,0.96580619582208)
--(axis cs:2.31,0.96580619582208)
--(axis cs:8.63,0.96580619582208)
--(axis cs:29.6,0.96580619582208)
--(axis cs:94.83,0.96580619582208)
--(axis cs:284.51,0.96580619582208)
--(axis cs:902,0.96580619582208)
--(axis cs:902,0.957680733645)
--(axis cs:902,0.957680733645)
--(axis cs:284.51,0.957680733645)
--(axis cs:94.83,0.957680733645)
--(axis cs:29.6,0.957680733645)
--(axis cs:8.63,0.957680733645)
--(axis cs:2.31,0.957680733645)
--(axis cs:0.53,0.957680733645)
--(axis cs:0.05,0.957680733645)
--cycle;

\addplot [semithick, black]
table {%
0.05 0.96580619582208
0.53 0.96580619582208
2.31 0.96580619582208
8.63 0.96580619582208
29.6 0.96580619582208
94.83 0.96580619582208
284.51 0.96580619582208
902 0.96580619582208
};
\addplot [semithick, crimson2143940]
table {%
0.53 0.861047
2.31 0.90718
8.63 0.928668
29.6 0.941207
94.83 0.94636
284.51 0.947352
902 0.948505
};
\addplot [semithick, crimson2143940, dashed]
table {%
0.53 0.994669
2.31 0.984359
8.63 0.973559
29.6 0.966009
94.83 0.96164
284.51 0.9593
902 0.95809
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0.53 0.861047
2.31 0.920276
8.63 0.945178
29.6 0.955944
94.83 0.960777
284.51 0.963382
902 0.964936
};
\addplot [semithick, steelblue31119180]
table {%
0.53 0.994668
2.31 0.986196
8.63 0.977911
29.6 0.973028
94.83 0.971345
284.51 0.970409
902 0.969535
};
\draw (axis cs:1,0.97) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$W(\Omega)'$};
\end{axis}

\end{tikzpicture}


==> Figures/Experiments/ahrs_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=\plotheight,
    xtick={0.1, 1, 10, 60, 600},
    xticklabels={0.1, 1, 10, 60, 600},
    ytick={0.15, 0.20, 0.25, 0.30},
    yticklabels={0.15, 0.20, 0.25, 0.30},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=0.8, xmax=600,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\empty,%{Cond. reach. prob.},
ymin=0.15, ymax=0.30,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.5]
(axis cs:0.05,0.206331807339844)
--(axis cs:0.05,0.210001959573082)
--(axis cs:0.44,0.210001959573082)
--(axis cs:1.8,0.210001959573082)
--(axis cs:5.11,0.210001959573082)
--(axis cs:16.9,0.210001959573082)
--(axis cs:54.51,0.210001959573082)
--(axis cs:176.13,0.210001959573082)
--(axis cs:547.54,0.210001959573082)
--(axis cs:1913.18,0.210001959573082)
--(axis cs:1913.18,0.206331807339844)
--(axis cs:1913.18,0.206331807339844)
--(axis cs:547.54,0.206331807339844)
--(axis cs:176.13,0.206331807339844)
--(axis cs:54.51,0.206331807339844)
--(axis cs:16.9,0.206331807339844)
--(axis cs:5.11,0.206331807339844)
--(axis cs:1.8,0.206331807339844)
--(axis cs:0.44,0.206331807339844)
--(axis cs:0.05,0.206331807339844)
--cycle;

\addplot [semithick, black]
table {%
0.05 0.210001959573082
0.44 0.210001959573082
1.8 0.210001959573082
5.11 0.210001959573082
16.9 0.210001959573082
54.51 0.210001959573082
176.13 0.210001959573082
547.54 0.210001959573082
1913.18 0.210001959573082
};
\addplot [semithick, crimson2143940]
table {%
0.44 0.158496
1.8 0.180208
5.11 0.191827
16.9 0.197751
54.51 0.200123
176.13 0.201279
547.54 0.20212
1913.18 0.202454
};
\addplot [semithick, crimson2143940, dashed]
table {%
0.44 0.255566
1.8 0.232449
5.11 0.219851
16.9 0.213184
54.51 0.209797
176.13 0.208061
547.54 0.20719
1913.18 0.206753
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0.44 0.158496
1.8 0.18369
5.11 0.196826
16.9 0.203406
54.51 0.206703
176.13 0.208353
547.54 0.209179
1913.18 0.209591
};
\addplot [semithick, steelblue31119180]
table {%
0.44 0.255566
1.8 0.235434
5.11 0.224317
16.9 0.21847
54.51 0.216125
176.13 0.21499
547.54 0.214146
1913.18 0.21382
};
\draw (axis cs:1,0.22) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$W(\Omega)'$};
\end{axis}

\end{tikzpicture}


==> Figures/Experiments/invent_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=\plotheight,
    xtick={0.1, 1, 10, 60, 600},
    xticklabels={0.1, 1, 10, 60, 600},
    ytick={0, 0.05, 0.1, 0.15},
    yticklabels={0, 0.05, 0.1, 0.15},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    major tick length=\MajorTickLength,
    xlabel style={yshift=\xlabelShift},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=0.05, xmax=600,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cond. reach. prob.},
ymin=0.0, ymax=0.15,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.5]
(axis cs:0.05,0.0764071214681387)
--(axis cs:0.05,0.0823696792960419)
--(axis cs:0.01,0.0823696792960419)
--(axis cs:0.03,0.0823696792960419)
--(axis cs:0.1,0.0823696792960419)
--(axis cs:0.31,0.0823696792960419)
--(axis cs:0.82,0.0823696792960419)
--(axis cs:2.12,0.0823696792960419)
--(axis cs:4.96,0.0823696792960419)
--(axis cs:9.21,0.0823696792960419)
--(axis cs:14.82,0.0823696792960419)
--(axis cs:22.58,0.0823696792960419)
--(axis cs:32.48,0.0823696792960419)
--(axis cs:46.51,0.0823696792960419)
--(axis cs:62.03,0.0823696792960419)
--(axis cs:80.3,0.0823696792960419)
--(axis cs:107.18,0.0823696792960419)
--(axis cs:134.04,0.0823696792960419)
--(axis cs:177.51,0.0823696792960419)
--(axis cs:210.98,0.0823696792960419)
--(axis cs:248.01,0.0823696792960419)
--(axis cs:289.57,0.0823696792960419)
--(axis cs:334.64,0.0823696792960419)
--(axis cs:384.65,0.0823696792960419)
--(axis cs:439.34,0.0823696792960419)
--(axis cs:499.57,0.0823696792960419)
--(axis cs:565.35,0.0823696792960419)
--(axis cs:637.81,0.0823696792960419)
--(axis cs:637.81,0.0764071214681387)
--(axis cs:637.81,0.0764071214681387)
--(axis cs:565.35,0.0764071214681387)
--(axis cs:499.57,0.0764071214681387)
--(axis cs:439.34,0.0764071214681387)
--(axis cs:384.65,0.0764071214681387)
--(axis cs:334.64,0.0764071214681387)
--(axis cs:289.57,0.0764071214681387)
--(axis cs:248.01,0.0764071214681387)
--(axis cs:210.98,0.0764071214681387)
--(axis cs:177.51,0.0764071214681387)
--(axis cs:134.04,0.0764071214681387)
--(axis cs:107.18,0.0764071214681387)
--(axis cs:80.3,0.0764071214681387)
--(axis cs:62.03,0.0764071214681387)
--(axis cs:46.51,0.0764071214681387)
--(axis cs:32.48,0.0764071214681387)
--(axis cs:22.58,0.0764071214681387)
--(axis cs:14.82,0.0764071214681387)
--(axis cs:9.21,0.0764071214681387)
--(axis cs:4.96,0.0764071214681387)
--(axis cs:2.12,0.0764071214681387)
--(axis cs:0.82,0.0764071214681387)
--(axis cs:0.31,0.0764071214681387)
--(axis cs:0.1,0.0764071214681387)
--(axis cs:0.03,0.0764071214681387)
--(axis cs:0.01,0.0764071214681387)
--(axis cs:0.05,0.0764071214681387)
--cycle;

\addplot [semithick, black]
table {%
0.05 0.0823696792960419
0.01 0.0823696792960419
0.03 0.0823696792960419
0.1 0.0823696792960419
0.31 0.0823696792960419
0.82 0.0823696792960419
2.12 0.0823696792960419
4.96 0.0823696792960419
9.21 0.0823696792960419
14.82 0.0823696792960419
22.58 0.0823696792960419
32.48 0.0823696792960419
46.51 0.0823696792960419
62.03 0.0823696792960419
80.3 0.0823696792960419
107.18 0.0823696792960419
134.04 0.0823696792960419
177.51 0.0823696792960419
210.98 0.0823696792960419
248.01 0.0823696792960419
289.57 0.0823696792960419
334.64 0.0823696792960419
384.65 0.0823696792960419
439.34 0.0823696792960419
499.57 0.0823696792960419
565.35 0.0823696792960419
637.81 0.0823696792960419
};
\addplot [semithick, crimson2143940]
table {%
0.01 0.025165
0.03 0.040696
0.1 0.055381
0.31 0.065055
0.82 0.065981
2.12 0.068411
4.96 0.068671
9.21 0.068949
14.82 0.069668
22.58 0.069793
32.48 0.070054
46.51 0.070192
62.03 0.070307
80.3 0.070334
107.18 0.070368
134.04 0.070482
177.51 0.070493
210.98 0.070557
248.01 0.070622
289.57 0.070629
334.64 0.070635
384.65 0.07066
439.34 0.070688
499.57 0.07072
565.35 0.070751
637.81 0.070755
};
\addplot [semithick, crimson2143940, dashed]
table {%
0.01 0.132122
0.03 0.112328
0.1 0.097331
0.31 0.087791
0.82 0.082348
2.12 0.07943
4.96 0.077918
9.21 0.077149
14.82 0.07676
22.58 0.076565
32.48 0.076468
46.51 0.076419
62.03 0.076394
80.3 0.076382
107.18 0.076376
134.04 0.076373
177.51 0.076371
210.98 0.07637
248.01 0.07637
289.57 0.07637
334.64 0.07637
384.65 0.07637
439.34 0.07637
499.57 0.07637
565.35 0.07637
637.81 0.07637
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0.01 0.025165
0.03 0.042245
0.1 0.05885
0.31 0.069813
0.82 0.075965
2.12 0.079201
4.96 0.080856
9.21 0.081693
14.82 0.082114
22.58 0.082325
32.48 0.082431
46.51 0.082484
62.03 0.08251
80.3 0.082523
107.18 0.08253
134.04 0.082533
177.51 0.082535
210.98 0.082536
248.01 0.082536
289.57 0.082536
334.64 0.082536
384.65 0.082536
439.34 0.082536
499.57 0.082536
565.35 0.082536
637.81 0.082536
};
\addplot [semithick, steelblue31119180]
table {%
0.01 0.132122
0.03 0.115587
0.1 0.102293
0.31 0.093477
0.82 0.091266
2.12 0.089242
4.96 0.088743
9.21 0.088276
14.82 0.088195
22.58 0.087931
32.48 0.087661
46.51 0.087526
62.03 0.08743
80.3 0.087392
107.18 0.087324
134.04 0.087262
177.51 0.087257
210.98 0.087223
248.01 0.087193
289.57 0.087189
334.64 0.087188
384.65 0.087172
439.34 0.087155
499.57 0.087154
565.35 0.087147
637.81 0.087138
};
\draw (axis cs:0.1,0.085) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$W(\Omega)'$};
\end{axis}%
\end{tikzpicture}%

==> Figures/Experiments/invent_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=\plotheight,
    xtick={0.1, 1, 10, 60, 600},
    xticklabels={0.1, 1, 10, 60, 600},
    ytick={0, 0.05, 0.1, 0.15},
    yticklabels={0, 0.05, 0.1, 0.15},
    scaled ticks=false,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    major tick length=\MajorTickLength,
    xlabel style={yshift=\xlabelShift},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=0.05, xmax=600,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cond. reach. prob.},
ymin=0.00, ymax=0.15,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.5]
(axis cs:0.05,0.0709661857196395)
--(axis cs:0.05,0.0722810926218195)
--(axis cs:0.02,0.0722810926218195)
--(axis cs:0.04,0.0722810926218195)
--(axis cs:0.12,0.0722810926218195)
--(axis cs:0.31,0.0722810926218195)
--(axis cs:0.71,0.0722810926218195)
--(axis cs:1.87,0.0722810926218195)
--(axis cs:4.08,0.0722810926218195)
--(axis cs:7.46,0.0722810926218195)
--(axis cs:12.15,0.0722810926218195)
--(axis cs:18.75,0.0722810926218195)
--(axis cs:26.96,0.0722810926218195)
--(axis cs:37.15,0.0722810926218195)
--(axis cs:49.71,0.0722810926218195)
--(axis cs:64.48,0.0722810926218195)
--(axis cs:81.44,0.0722810926218195)
--(axis cs:101.86,0.0722810926218195)
--(axis cs:125.82,0.0722810926218195)
--(axis cs:152.13,0.0722810926218195)
--(axis cs:181.7,0.0722810926218195)
--(axis cs:214.69,0.0722810926218195)
--(axis cs:253.8,0.0722810926218195)
--(axis cs:296.86,0.0722810926218195)
--(axis cs:345.21,0.0722810926218195)
--(axis cs:398.2,0.0722810926218195)
--(axis cs:454.79,0.0722810926218195)
--(axis cs:516.87,0.0722810926218195)
--(axis cs:581.41,0.0722810926218195)
--(axis cs:650.74,0.0722810926218195)
--(axis cs:650.74,0.0709661857196395)
--(axis cs:650.74,0.0709661857196395)
--(axis cs:581.41,0.0709661857196395)
--(axis cs:516.87,0.0709661857196395)
--(axis cs:454.79,0.0709661857196395)
--(axis cs:398.2,0.0709661857196395)
--(axis cs:345.21,0.0709661857196395)
--(axis cs:296.86,0.0709661857196395)
--(axis cs:253.8,0.0709661857196395)
--(axis cs:214.69,0.0709661857196395)
--(axis cs:181.7,0.0709661857196395)
--(axis cs:152.13,0.0709661857196395)
--(axis cs:125.82,0.0709661857196395)
--(axis cs:101.86,0.0709661857196395)
--(axis cs:81.44,0.0709661857196395)
--(axis cs:64.48,0.0709661857196395)
--(axis cs:49.71,0.0709661857196395)
--(axis cs:37.15,0.0709661857196395)
--(axis cs:26.96,0.0709661857196395)
--(axis cs:18.75,0.0709661857196395)
--(axis cs:12.15,0.0709661857196395)
--(axis cs:7.46,0.0709661857196395)
--(axis cs:4.08,0.0709661857196395)
--(axis cs:1.87,0.0709661857196395)
--(axis cs:0.71,0.0709661857196395)
--(axis cs:0.31,0.0709661857196395)
--(axis cs:0.12,0.0709661857196395)
--(axis cs:0.04,0.0709661857196395)
--(axis cs:0.02,0.0709661857196395)
--(axis cs:0.05,0.0709661857196395)
--cycle;

\addplot [semithick, black]
table {%
0.05 0.0722810926218195
0.02 0.0722810926218195
0.04 0.0722810926218195
0.12 0.0722810926218195
0.31 0.0722810926218195
0.71 0.0722810926218195
1.87 0.0722810926218195
4.08 0.0722810926218195
7.46 0.0722810926218195
12.15 0.0722810926218195
18.75 0.0722810926218195
26.96 0.0722810926218195
37.15 0.0722810926218195
49.71 0.0722810926218195
64.48 0.0722810926218195
81.44 0.0722810926218195
101.86 0.0722810926218195
125.82 0.0722810926218195
152.13 0.0722810926218195
181.7 0.0722810926218195
214.69 0.0722810926218195
253.8 0.0722810926218195
296.86 0.0722810926218195
345.21 0.0722810926218195
398.2 0.0722810926218195
454.79 0.0722810926218195
516.87 0.0722810926218195
581.41 0.0722810926218195
650.74 0.0722810926218195
};
\addplot [semithick, crimson2143940]
table {%
0.02 0.023507
0.04 0.037037
0.12 0.050444
0.31 0.059599
0.71 0.060193
1.87 0.062749
4.08 0.062863
7.46 0.062971
12.15 0.064078
18.75 0.064137
26.96 0.064249
37.15 0.064303
49.71 0.064354
64.48 0.064405
81.44 0.064756
101.86 0.064786
125.82 0.064844
152.13 0.064872
181.7 0.0649
214.69 0.064928
253.8 0.064955
296.86 0.064981
345.21 0.065007
398.2 0.065059
454.79 0.065084
516.87 0.065095
581.41 0.065109
650.74 0.06511
};
\addplot [semithick, crimson2143940, dashed]
table {%
0.02 0.126406
0.04 0.107001
0.12 0.092237
0.31 0.082885
0.71 0.077574
1.87 0.074736
4.08 0.073268
7.46 0.072522
12.15 0.072145
18.75 0.071956
26.96 0.071861
37.15 0.071814
49.71 0.07179
64.48 0.071778
81.44 0.071773
101.86 0.07177
125.82 0.071768
152.13 0.071767
181.7 0.071767
214.69 0.071767
253.8 0.071767
296.86 0.071767
345.21 0.071767
398.2 0.071767
454.79 0.071767
516.87 0.071767
581.41 0.071767
650.74 0.071767
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0.02 0.023507
0.04 0.037386
0.12 0.051175
0.31 0.060549
0.71 0.065925
1.87 0.068788
4.08 0.070264
7.46 0.071013
12.15 0.07139
18.75 0.071579
26.96 0.071674
37.15 0.071721
49.71 0.071745
64.48 0.071757
81.44 0.071763
101.86 0.071765
125.82 0.071767
152.13 0.071768
181.7 0.071768
214.69 0.071768
253.8 0.071768
296.86 0.071768
345.21 0.071768
398.2 0.071768
454.79 0.071768
516.87 0.071768
581.41 0.071768
650.74 0.071768
};
\addplot [semithick, steelblue31119180]
table {%
0.02 0.126406
0.04 0.107271
0.12 0.092712
0.31 0.083469
0.71 0.083168
1.87 0.080589
4.08 0.080529
7.46 0.080465
12.15 0.079258
18.75 0.079228
26.96 0.079164
37.15 0.079131
49.71 0.079097
64.48 0.079062
81.44 0.078582
101.86 0.078566
125.82 0.078535
152.13 0.07852
181.7 0.078504
214.69 0.078487
253.8 0.078471
296.86 0.078454
345.21 0.078437
398.2 0.078402
454.79 0.078384
516.87 0.078366
581.41 0.078348
650.74 0.078328
};
\draw (axis cs:0.1,0.075) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$W(\Omega)'$};
\end{axis}%
\end{tikzpicture}%


==> Figures/Experiments/invent_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=\plotheight,
    xtick={0.1, 1, 10, 60, 600},
    xticklabels={0.1, 1, 10, 60, 600},
    ytick={0, 0.05, 0.1, 0.15},
    yticklabels={0, 0.05, 0.1, 0.15},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    major tick length=\MajorTickLength,
    xlabel style={yshift=\xlabelShift},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=0.8, xmax=600,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\empty, %{Cond. reach. prob.},
ymin=0.00, ymax=0.15,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.5]
(axis cs:0.05,0.0709305666449216)
--(axis cs:0.05,0.0722726800754794)
--(axis cs:0.03,0.0722726800754794)
--(axis cs:0.08,0.0722726800754794)
--(axis cs:0.25,0.0722726800754794)
--(axis cs:0.86,0.0722726800754794)
--(axis cs:2.51,0.0722726800754794)
--(axis cs:7.41,0.0722726800754794)
--(axis cs:16.52,0.0722726800754794)
--(axis cs:36.38,0.0722726800754794)
--(axis cs:65.34,0.0722726800754794)
--(axis cs:113.46,0.0722726800754794)
--(axis cs:184.07,0.0722726800754794)
--(axis cs:278.53,0.0722726800754794)
--(axis cs:413.12,0.0722726800754794)
--(axis cs:579.69,0.0722726800754794)
--(axis cs:786.57,0.0722726800754794)
--(axis cs:786.57,0.0709305666449216)
--(axis cs:786.57,0.0709305666449216)
--(axis cs:579.69,0.0709305666449216)
--(axis cs:413.12,0.0709305666449216)
--(axis cs:278.53,0.0709305666449216)
--(axis cs:184.07,0.0709305666449216)
--(axis cs:113.46,0.0709305666449216)
--(axis cs:65.34,0.0709305666449216)
--(axis cs:36.38,0.0709305666449216)
--(axis cs:16.52,0.0709305666449216)
--(axis cs:7.41,0.0709305666449216)
--(axis cs:2.51,0.0709305666449216)
--(axis cs:0.86,0.0709305666449216)
--(axis cs:0.25,0.0709305666449216)
--(axis cs:0.08,0.0709305666449216)
--(axis cs:0.03,0.0709305666449216)
--(axis cs:0.05,0.0709305666449216)
--cycle;

\addplot [semithick, black]
table {%
0.05 0.0722726800754794
0.03 0.0722726800754794
0.08 0.0722726800754794
0.25 0.0722726800754794
0.86 0.0722726800754794
2.51 0.0722726800754794
7.41 0.0722726800754794
16.52 0.0722726800754794
36.38 0.0722726800754794
65.34 0.0722726800754794
113.46 0.0722726800754794
184.07 0.0722726800754794
278.53 0.0722726800754794
413.12 0.0722726800754794
579.69 0.0722726800754794
786.57 0.0722726800754794
};
\addplot [semithick, crimson2143940]
table {%
0.03 0.023506
0.08 0.037033
0.25 0.050436
0.86 0.059591
2.51 0.060187
7.41 0.062743
16.52 0.062857
36.38 0.062965
65.34 0.064073
113.46 0.064131
184.07 0.064244
278.53 0.064297
413.12 0.064349
579.69 0.064399
786.57 0.064751
};
\addplot [semithick, crimson2143940, dashed]
table {%
0.03 0.126416
0.08 0.107008
0.25 0.09224
0.86 0.082884
2.51 0.077571
7.41 0.074733
16.52 0.073265
36.38 0.072518
65.34 0.072142
113.46 0.071952
184.07 0.071858
278.53 0.07181
413.12 0.071787
579.69 0.071775
786.57 0.071769
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0.03 0.023506
0.08 0.037383
0.25 0.051169
0.86 0.060542
2.51 0.065918
7.41 0.068782
16.52 0.070258
36.38 0.071007
65.34 0.071384
113.46 0.071573
184.07 0.071668
278.53 0.071715
413.12 0.071739
579.69 0.071751
786.57 0.071757
};
\addplot [semithick, steelblue31119180]
table {%
0.03 0.126416
0.08 0.107276
0.25 0.092713
0.86 0.083468
2.51 0.083166
7.41 0.080586
16.52 0.080525
36.38 0.080462
65.34 0.079254
113.46 0.079224
184.07 0.07916
278.53 0.079127
413.12 0.079094
579.69 0.079059
786.57 0.078577
};
\draw (axis cs:1,0.073) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$W(\Omega)'$};
\end{axis}

\end{tikzpicture}


==> Figures/Experiments/invent_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=\plotheight,
    xtick={0.1, 1, 10, 60, 600},
    xticklabels={0.1, 1, 10, 60, 600},
    ytick={0, 0.05, 0.1, 0.15},
    yticklabels={0, 0.05, 0.1, 0.15},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    major tick length=\MajorTickLength,
    xlabel style={yshift=\xlabelShift},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=0.8, xmax=600,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\empty,%{Cond. reach. prob.},
ymin=0.0, ymax=0.15,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.5]
(axis cs:0.05,0.0709451974300085)
--(axis cs:0.05,0.0722938112018405)
--(axis cs:10.96,0.0722938112018405)
--(axis cs:19.69,0.0722938112018405)
--(axis cs:29.48,0.0722938112018405)
--(axis cs:51.91,0.0722938112018405)
--(axis cs:107.65,0.0722938112018405)
--(axis cs:251.25,0.0722938112018405)
--(axis cs:505.12,0.0722938112018405)
--(axis cs:1017.5,0.0722938112018405)
--(axis cs:1017.5,0.0709451974300085)
--(axis cs:1017.5,0.0709451974300085)
--(axis cs:505.12,0.0709451974300085)
--(axis cs:251.25,0.0709451974300085)
--(axis cs:107.65,0.0709451974300085)
--(axis cs:51.91,0.0709451974300085)
--(axis cs:29.48,0.0709451974300085)
--(axis cs:19.69,0.0709451974300085)
--(axis cs:10.96,0.0709451974300085)
--(axis cs:0.05,0.0709451974300085)
--cycle;

\addplot [semithick, black]
table {%
0.05 0.0722938112018405
10.96 0.0722938112018405
19.69 0.0722938112018405
29.48 0.0722938112018405
51.91 0.0722938112018405
107.65 0.0722938112018405
251.25 0.0722938112018405
505.12 0.0722938112018405
1017.5 0.0722938112018405
};
\addplot [semithick, crimson2143940]
table {%
10.96 0.010971
19.69 0.035245
29.48 0.049944
51.91 0.059344
107.65 0.059975
251.25 0.062555
505.12 0.062678
1017.5 0.062788
};
\addplot [semithick, crimson2143940, dashed]
table {%
10.96 0.126417
19.69 0.107
29.48 0.092213
51.91 0.082829
107.65 0.077491
251.25 0.074636
505.12 0.073158
1017.5 0.072405
};
\addplot [semithick, steelblue31119180, dashed]
table {%
10.96 0.010971
19.69 0.036095
29.48 0.050835
51.91 0.060375
107.65 0.065803
251.25 0.068686
505.12 0.070171
1017.5 0.070924
};
\addplot [semithick, steelblue31119180]
table {%
10.96 0.126417
19.69 0.10727
29.48 0.092691
51.91 0.083428
107.65 0.083121
251.25 0.080535
505.12 0.080473
1017.5 0.080409
};
\draw (axis cs:1,0.073) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$W(\Omega)'$};
\end{axis}

\end{tikzpicture}


==> Figures/Experiments/philosophers_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=\plotheight,
    xtick={0.1, 1, 10, 60, 600},
    xticklabels={0.1, 1, 10, 60, 600},
    ytick={0.4, 0.6, 0.8, 1},
    yticklabels={\phantom{0}0.4, 0.6, 0.8, 1},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    major tick length=\MajorTickLength,
    xlabel style={yshift=\xlabelShift},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=0.8, xmax=600,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cond. reach. prob.},
ymin=0.4, ymax=1.0,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.5]
(axis cs:0.05,0.824094391236942)
--(axis cs:0.05,0.839301713822009)
--(axis cs:0.16,0.839301713822009)
--(axis cs:0.55,0.839301713822009)
--(axis cs:2.3,0.839301713822009)
--(axis cs:7.97,0.839301713822009)
--(axis cs:28.86,0.839301713822009)
--(axis cs:91.66,0.839301713822009)
--(axis cs:295.82,0.839301713822009)
--(axis cs:912.23,0.839301713822009)
--(axis cs:912.23,0.824094391236942)
--(axis cs:912.23,0.824094391236942)
--(axis cs:295.82,0.824094391236942)
--(axis cs:91.66,0.824094391236942)
--(axis cs:28.86,0.824094391236942)
--(axis cs:7.97,0.824094391236942)
--(axis cs:2.3,0.824094391236942)
--(axis cs:0.55,0.824094391236942)
--(axis cs:0.16,0.824094391236942)
--(axis cs:0.05,0.824094391236942)
--cycle;

\addplot [semithick, black]
table {%
0.05 0.839301713822009
0.16 0.839301713822009
0.55 0.839301713822009
2.3 0.839301713822009
7.97 0.839301713822009
28.86 0.839301713822009
91.66 0.839301713822009
295.82 0.839301713822009
912.23 0.839301713822009
};
\addplot [semithick, crimson2143940]
table {%
0.16 0.510816
0.55 0.6763
2.3 0.753933
7.97 0.78932
28.86 0.799641
91.66 0.804624
295.82 0.806785
912.23 0.807689
};
\addplot [semithick, crimson2143940, dashed]
table {%
0.16 0.952249
0.55 0.906499
2.3 0.870919
7.97 0.848703
28.86 0.836396
91.66 0.829932
295.82 0.826621
912.23 0.824945
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0.16 0.510816
0.55 0.691344
2.3 0.771221
7.97 0.806593
28.86 0.823193
91.66 0.831052
295.82 0.834785
912.23 0.836695
};
\addplot [semithick, steelblue31119180]
table {%
0.16 0.952248
0.55 0.913046
2.3 0.882564
7.97 0.863673
28.86 0.857128
91.66 0.853789
295.82 0.852212
912.23 0.851548
};
\draw (axis cs:1,0.85) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$W(\Omega)'$};
\end{axis}%
\end{tikzpicture}%


==> Figures/Experiments/philosophers_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=\plotheight,
    xtick={0.1, 1, 10, 60, 600},
    xticklabels={0.1, 1, 10, 60, 600},
    ytick={0, 0.2, 0.4},
    yticklabels={0, \phantom{0}0.2, 0.4},
    %tick label style={font=\scriptsize},
    %label style={font=\scriptsize},
    %major tick length=\MajorTickLength,
    %xlabel style={yshift=\xlabelShift},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=0.8, xmax=600,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cond. reach. prob.},
ymin=0.0, ymax=0.4,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.5]
(axis cs:0.05,0.235406380121471)
--(axis cs:0.05,0.240415459154772)
--(axis cs:0.34,0.240415459154772)
--(axis cs:1.29,0.240415459154772)
--(axis cs:4.91,0.240415459154772)
--(axis cs:17.13,0.240415459154772)
--(axis cs:58.93,0.240415459154772)
--(axis cs:209.5,0.240415459154772)
--(axis cs:796.7,0.240415459154772)
--(axis cs:796.7,0.235406380121471)
--(axis cs:796.7,0.235406380121471)
--(axis cs:209.5,0.235406380121471)
--(axis cs:58.93,0.235406380121471)
--(axis cs:17.13,0.235406380121471)
--(axis cs:4.91,0.235406380121471)
--(axis cs:1.29,0.235406380121471)
--(axis cs:0.34,0.235406380121471)
--(axis cs:0.05,0.235406380121471)
--cycle;

\addplot [semithick, black]
table {%
0.05 0.240415459154772
0.34 0.240415459154772
1.29 0.240415459154772
4.91 0.240415459154772
17.13 0.240415459154772
58.93 0.240415459154772
209.5 0.240415459154772
796.7 0.240415459154772
};
\addplot [semithick, crimson2143940]
table {%
0.34 0.103458
1.29 0.158484
4.91 0.194385
17.13 0.213827
58.93 0.222458
209.5 0.226798
796.7 0.229521
};
\addplot [semithick, crimson2143940, dashed]
table {%
0.34 0.37545
1.29 0.312596
4.91 0.274594
17.13 0.25556
58.93 0.246306
209.5 0.24191
796.7 0.239949
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0.34 0.103458
1.29 0.163812
4.91 0.200048
17.13 0.219898
58.93 0.229628
209.5 0.234389
796.7 0.236734
};
\addplot [semithick, steelblue31119180]
table {%
0.34 0.37545
1.29 0.31525
4.91 0.278972
17.13 0.260694
58.93 0.252601
209.5 0.248723
796.7 0.246067
};
\draw (axis cs:1,0.25) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$W(\Omega)'$};
\end{axis}%
\end{tikzpicture}%


==> Figures/Experiments/polling_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=\plotheight,
    xtick={0.1, 1, 10, 60, 600},
    xticklabels={0.1, 1, 10, 60, 600},
    ytick={0.4, 0.6, 0.8, 1},
    yticklabels={\phantom{0}0.4, 0.6, 0.8, 1},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    major tick length=\MajorTickLength,
    xlabel style={yshift=\xlabelShift},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=0.8, xmax=600,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\empty, %{Cond. reach. prob.},
ymin=0.4, ymax=1.0,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.5]
(axis cs:0.05,0.744682293404531)
--(axis cs:0.05,0.74839342375536)
--(axis cs:93.14,0.74839342375536)
--(axis cs:367.09,0.74839342375536)
--(axis cs:2951.89,0.74839342375536)
--(axis cs:2951.89,0.744682293404531)
--(axis cs:2951.89,0.744682293404531)
--(axis cs:367.09,0.744682293404531)
--(axis cs:93.14,0.744682293404531)
--(axis cs:0.05,0.744682293404531)
--cycle;

\addplot [semithick, black]
table {%
0.05 0.74839342375536
93.14 0.74839342375536
367.09 0.74839342375536
2951.89 0.74839342375536
};
\addplot [semithick, crimson2143940]
table {%
93.14 0.687551
367.09 0.713631
2951.89 0.726752
};
\addplot [semithick, crimson2143940, dashed]
table {%
93.14 0.791948
367.09 0.778071
2951.89 0.777599
};
\addplot [semithick, steelblue31119180, dashed]
table {%
93.14 0.687551
367.09 0.717634
2951.89 0.73141
};
\addplot [semithick, steelblue31119180]
table {%
93.14 0.791948
367.09 0.779804
2951.89 0.781912
};
\draw (axis cs:1,0.75) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$W(\Omega)'$};
\end{axis}%
\end{tikzpicture}%


==> Figures/Experiments/tandem_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=\plotheight,
    xtick={0.1, 1, 10, 60, 600},
    xticklabels={0.1, 1, 10, 60, 600},
    ytick={0, 0.01, 0.02},
    yticklabels={0, 0.01, 0.02},
    scaled ticks=false,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    major tick length=\MajorTickLength,
    xlabel style={yshift=\xlabelShift},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=0.8, xmax=600,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\empty, %{Cond. reach. prob.},
ymin=0.0, ymax=0.02,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.5]
(axis cs:0.05,0.00358341191726812)
--(axis cs:0.05,0.00359636177823899)
--(axis cs:0.86,0.00359636177823899)
--(axis cs:2.61,0.00359636177823899)
--(axis cs:7.04,0.00359636177823899)
--(axis cs:17.79,0.00359636177823899)
--(axis cs:46.14,0.00359636177823899)
--(axis cs:98.73,0.00359636177823899)
--(axis cs:195.88,0.00359636177823899)
--(axis cs:354.2,0.00359636177823899)
--(axis cs:598.37,0.00359636177823899)
--(axis cs:920.42,0.00359636177823899)
--(axis cs:920.42,0.00358341191726812)
--(axis cs:920.42,0.00358341191726812)
--(axis cs:598.37,0.00358341191726812)
--(axis cs:354.2,0.00358341191726812)
--(axis cs:195.88,0.00358341191726812)
--(axis cs:98.73,0.00358341191726812)
--(axis cs:46.14,0.00358341191726812)
--(axis cs:17.79,0.00358341191726812)
--(axis cs:7.04,0.00358341191726812)
--(axis cs:2.61,0.00358341191726812)
--(axis cs:0.86,0.00358341191726812)
--(axis cs:0.05,0.00358341191726812)
--cycle;

\addplot [semithick, black]
table {%
0.05 0.00359636177823899
0.86 0.00359636177823899
2.61 0.00359636177823899
7.04 0.00359636177823899
17.79 0.00359636177823899
46.14 0.00359636177823899
98.73 0.00359636177823899
195.88 0.00359636177823899
354.2 0.00359636177823899
598.37 0.00359636177823899
920.42 0.00359636177823899
};
\addplot [semithick, crimson2143940]
table {%
0.86 0.002904
2.61 0.002934
7.04 0.003052
17.79 0.003117
46.14 0.003216
98.73 0.003216
195.88 0.00328
354.2 0.003281
598.37 0.003283
920.42 0.003318
};
\addplot [semithick, crimson2143940, dashed]
table {%
0.86 0.016526
2.61 0.007741
7.04 0.00516
17.79 0.004296
46.14 0.003916
98.73 0.003749
195.88 0.003671
354.2 0.003633
598.37 0.003614
920.42 0.003605
};
\addplot [semithick, steelblue31119180, dashed]
table {%
0.86 0.002904
2.61 0.002936
7.04 0.003062
17.79 0.003225
46.14 0.003357
98.73 0.003453
195.88 0.003515
354.2 0.003549
598.37 0.003567
920.42 0.003577
};
\addplot [semithick, steelblue31119180]
table {%
0.86 0.016526
2.61 0.008203
7.04 0.005352
17.79 0.004923
46.14 0.004349
98.73 0.004349
195.88 0.004117
354.2 0.004114
598.37 0.004111
920.42 0.004009
};
\draw (axis cs:1,0.004) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$W(\Omega)'$};
\end{axis}%
\end{tikzpicture}%


==> Figures/Experiments/tandem_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=\plotheight,
    xtick={0.1, 1, 10, 60, 600},
    xticklabels={0.1, 1, 10, 60, 600},
    ytick={0, 0.25, 0.5, 0.75, 1},
    yticklabels={0, 0.25, 0.5, 0.75, 1},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=0.8, xmax=600,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\empty,%{Cond. reach. prob.},
ymin=0.0, ymax=1.0,
ytick style={color=black}
]
\path [draw=gray127, fill=gray127, opacity=0.5]
(axis cs:0.05,0.13319693505324)
--(axis cs:0.05,0.133546368421131)
--(axis cs:4.45,0.133546368421131)
--(axis cs:7.54,0.133546368421131)
--(axis cs:14.04,0.133546368421131)
--(axis cs:32.08,0.133546368421131)
--(axis cs:75.79,0.133546368421131)
--(axis cs:183.89,0.133546368421131)
--(axis cs:407.36,0.133546368421131)
--(axis cs:876.96,0.133546368421131)
--(axis cs:876.96,0.13319693505324)
--(axis cs:876.96,0.13319693505324)
--(axis cs:407.36,0.13319693505324)
--(axis cs:183.89,0.13319693505324)
--(axis cs:75.79,0.13319693505324)
--(axis cs:32.08,0.13319693505324)
--(axis cs:14.04,0.13319693505324)
--(axis cs:7.54,0.13319693505324)
--(axis cs:4.45,0.13319693505324)
--(axis cs:0.05,0.13319693505324)
--cycle;

\addplot [semithick, black]
table {%
0.05 0.133546368421131
4.45 0.133546368421131
7.54 0.133546368421131
14.04 0.133546368421131
32.08 0.133546368421131
75.79 0.133546368421131
183.89 0.133546368421131
407.36 0.133546368421131
876.96 0.133546368421131
};
\addplot [semithick, crimson2143940]
table {%
4.45 0.084494
7.54 0.086299
14.04 0.092748
32.08 0.103213
75.79 0.107556
183.89 0.107982
407.36 0.107982
876.96 0.114281
};
\addplot [semithick, crimson2143940, dashed]
table {%
4.45 0.959545
7.54 0.62584
14.04 0.311273
32.08 0.200959
75.79 0.162314
183.89 0.146749
407.36 0.139832
876.96 0.136578
};
\addplot [semithick, steelblue31119180, dashed]
table {%
4.45 0.084494
7.54 0.086432
14.04 0.093191
32.08 0.103926
75.79 0.114613
183.89 0.122554
407.36 0.127439
876.96 0.130187
};
\addplot [semithick, steelblue31119180]
table {%
4.45 0.959544
7.54 0.629157
14.04 0.312435
32.08 0.202226
75.79 0.181864
183.89 0.181386
407.36 0.181386
876.96 0.162762
};
\draw (axis cs:1,0.14) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$W(\Omega)'$};
\end{axis}%
\end{tikzpicture}%


==> Figures/approach.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{shapes}

\tikzstyle{node} = [rectangle, rounded corners, minimum width=3.0cm, text width=3.0cm, minimum height=1.1cm, text centered, draw=black, fill=plotblue!15]
\tikzstyle{nodebig} = [rectangle, rounded corners, minimum width=3.5cm, text width=3.5cm, minimum height=1.1cm, text centered, draw=black, fill=plotblue!15]


\resizebox{\linewidth}{!}{%
	\begin{tikzpicture}[node distance=5cm,->,>=stealth,line width=0.3mm,auto]
		
		\newcommand\xshift{-1cm}
		\newcommand\yshift{-3.9cm}
		
		\node (unfolding) [node] {\textbf{(1)} MDP unfolding \\ $\mdp = \Unfold(\ctmc, \timegraph_\imphist)$ \\ \textbf{(\cref{def:unfolded_mdp})}};
		\node (condition) [node, right of=unfolding, xshift=-1cm] {\textbf{(2)} Conditioning on the evidence $\imphist$ \\ \textbf{(\cref{def:conditioned_MDP})}};
		\node (abstraction) [nodebig, right of=condition, xshift=-0.7cm] {\textbf{(3)} Abstract iMDP \\ $\imdp = \Abstract(\mdp_{|\imphist}, \partition)$ \\ \textbf{(\cref{def:abstraction})}};
		\node (compute) [node, right of=abstraction, xshift=-0.7cm] {\textbf{(4)} Compute upper and lower bounds \\ \textbf{(\cref{lemma:computable_bounds})}};
  
		%%%
		
		\node (in1) [above of=unfolding, yshift=\yshift] {};
		\node (in2) [above of=condition, yshift=\yshift] {};
		\node (in3) [above of=abstraction, yshift=\yshift] {};
		\node (out) [right of=compute, xshift=-1.2cm] {};
		
		%%%
		
		\draw [->] (in1) -- (unfolding) node [pos=0.0, above, align=left, font=\sffamily\small] {1) CTMC $\ctmc$ \\ 2) State-weight function $\weight$ \\ 3) Imprecise evidence $\imphist$};
		
		\draw [->] ($(in3) + (-1cm, 0cm)$) -- ($(abstraction.north) + (-1cm, 0cm)$) node [pos=0.0, above, align=center, font=\sffamily\small] {Initial time \\ partition $\partition$};

            \draw [->] (compute) -- (out) node [pos=0.55, above, align=center, font=\sffamily\small] {Upper and \\ lower bounds \\ on $\Weight(\imphist)$};
		
		%%%
		
		\draw [->] (unfolding) -- (condition) node [pos=0.5, above, align=center, font=\sffamily\small] {$\mdp$};
		
		\draw [->] (condition) -- (abstraction) node [pos=0.5, above, align=center, font=\sffamily\small] {$\mdp_{|\imphist}$};
		
		\draw [->] (abstraction) -- (compute) node [pos=0.5, above, align=center, font=\sffamily\small] {$\imdp$};		

            \draw [->] (compute.north) -- ($(compute.north) + (0, 0.4cm)$) -| (abstraction) node[pos=0.25, above, align=center, font=\sffamily\small] {Refinement (splitting \\ elements of $\partition$)};

            % \draw [->] ($(out) + (-1cm, 0)$) -- ($(out) + (-1, -1cm)$) -- node [pos=0.5, below, align=center, font=\sffamily\small] {Refinement (splitting elements of $\partition$)} ($(abstraction) + (0, -1cm)$) -- (abstraction.south);		

            % Brackets
		\draw [-,decorate,decoration={brace,amplitude=5pt,mirror,raise=3ex}] (-1.55cm, -0.5cm) -- (5.6cm, -0.5cm) node[midway, below, align=center, yshift=-0.6cm, font=\normalsize] {\textbf{\cref{sec:unfolding}}};
          \draw [-,decorate,decoration={brace,amplitude=5pt,mirror,raise=3ex}] (6.4cm, -0.5cm) -- (10.15cm, -0.5cm) node[midway, below, align=center, yshift=-0.6cm, font=\normalsize] {\textbf{\cref{sec:abstraction}}};
          \draw [-,decorate,decoration={brace,amplitude=5pt,mirror,raise=3ex}] (11cm, -0.5cm) -- (14.2cm, -0.5cm) node[midway, below, align=center, yshift=-0.6cm, font=\normalsize] {\textbf{\cref{sec:algorithm}}};
          % \draw [-,decorate,decoration={brace,amplitude=5pt,mirror,raise=3ex}] (-1.55cm, -0.5cm) -- (5.6cm, -0.5cm) node[midway, below, align=center, yshift=-0.7cm, font=\normalsize] {\textbf{\cref{sec:unfolding}}};
  
	\end{tikzpicture}
}

